Cluster effective field theory and nuclear reactions

An effective field theory (EFT) for a nuclear reaction at low energies is studied. The astrophysical $S$-factor of radiative $\alpha$ capture on $^{12}$C at the Gamow-peak energy, $T_G=0.3$ MeV, is a fundamental quantity in nuclear-astrophysics, and we construct an EFT for the reaction. To fix parameters appearing in the effective Lagrangian, the EFT is applied to the study for three reactions: elastic $\alpha$-$^{12}$C scattering at low energies, $E1$ transition of radiative $\alpha$ capture on $^{12}$C, and $\beta$ delayed $\alpha$ emission from $^{16}$N. We report an estimate of the $S_{E1}$-factor of the reaction through the $E1$ transition at $T_G$ by employing the EFT. We also discuss applications of EFTs to nuclear reactions at low energies.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

